Learning to Generate Code Comments from Class Hierarchies

Descriptive code comments are essential for supporting code comprehension and maintenance. We propose the task of automatically generating comments for overriding methods. We formulate a novel framework which accommodates the unique contextual and linguistic reasoning that is required for performing this task. Our approach features: (1) incorporating context from the class hierarchy; (2) conditioning on learned, latent representations of specificity to generate comments that capture the more specialized behavior of the overriding method; and (3) unlikelihood training to discourage predictions which do not conform to invariant characteristics of the comment corresponding to the overridden method. Our experiments show that the proposed approach is able to generate comments for overriding methods of higher quality compared to prevailing comment generation techniques.

==> figures/model-architecture.tex <==
\definecolor{highlightcolor}{cmyk}{0,.66,.55,.47}  % red
\definecolor{featcolor}{cmyk}{.23,0,1,.29}  % applegreen
\definecolor{speccolor}{cmyk}{0.9,0,.88,.5}  % dartmouthgreen

\begin{tikzpicture}[
    every node/.style={font=\small},
  ]

  \tikzset{box/.style={
      text=white,
      draw=highlightcolor,
      fill=highlightcolor,
      font=\small,
  }}

  \tikzset{textbox/.style={
      rounded corners,
      draw=black,
      fill=blue!10,
      font=\small,
  }}

  \tikzset{textbox io/.style={
      draw=none,
      font=\small,
      text height=2mm,
      text depth=.4mm,
  }}

  \tikzset{nnode/.style={
      draw=black,
      minimum width=1mm,
      minimum height=1mm,
  }}

  \tikzset{anno/.style={
      font=\small,
  }}

  \node[coordinate] (c-anchor) at (0,0) {};
  \node[coordinate] (c-w-enc) at (-45mm,0) {};
  \node[coordinate] (c-w-dec) at (10mm,0) {};

  \node[coordinate] (c-w-enc1) [above = 10mm of c-w-enc] {};
  \node[coordinate] (c-w-enc2) at (c-w-enc) {};
  \node[coordinate] (c-w-enc3) [below = 10mm of c-w-enc] {};

  \newcommand{\wSepNNode}{8mm}

  % Encoder 1
  \node[anno] (n-enc) [below right = 8mm and 6mm of c-w-enc3] {ENCODERS};
  \node[textbox] (n-in1) [left = 3mm of c-w-enc1] {\ChildMethod{}};
  \node[nnode] (n-enc1-1) [right = 0 of c-w-enc1] {};
  \node[nnode] (n-enc1-2) [right = \wSepNNode of n-enc1-1] {};
  \node[textbox, draw=none, fill=none] (n-enc1-3) [right = \wSepNNode of n-enc1-2] {$\cdots$};
  \node[nnode] (n-enc1-4) [right = \wSepNNode of n-enc1-3] {};

  \draw[->] ([yshift=.3mm]n-enc1-1.east) -- ([yshift=.3mm]n-enc1-2.west);
  \draw[->] ([yshift=-.3mm]n-enc1-2.west) -- ([yshift=-.3mm]n-enc1-1.east);
  \draw[->] ([yshift=.3mm]n-enc1-2.east) -- ([yshift=.3mm]n-enc1-3.west);
  \draw[->] ([yshift=-.3mm]n-enc1-3.west) -- ([yshift=-.3mm]n-enc1-2.east);
  \draw[->] ([yshift=.3mm]n-enc1-3.east) -- ([yshift=.3mm]n-enc1-4.west);
  \draw[->] ([yshift=-.3mm]n-enc1-4.west) -- ([yshift=-.3mm]n-enc1-3.east);

  \node[textbox io] (n-in1-1) [below = 2mm of n-enc1-1] {public};
  \node[textbox io] (n-in1-2) [below = 2mm of n-enc1-2] {byte};
  \node[textbox io] (n-in1-4) [below = 2mm of n-enc1-4] {\}};

  \draw[->] (n-in1-1) -- (n-enc1-1);
  \draw[->] (n-in1-2) -- (n-enc1-2);
  \draw[->] (n-in1-4) -- (n-enc1-4);

  % Encoder 2
  \node[textbox] (n-in2) [left = 3mm of c-w-enc2] {\ChildClassName{}};
  \node[nnode] (n-enc2-1) [right = 0 of c-w-enc2] {};
  \node[nnode] (n-enc2-2) [right = \wSepNNode of n-enc2-1] {};
  \node[textbox, draw=none, fill=none] (n-enc2-3) [right = \wSepNNode of n-enc2-2] {$\cdots$};
  \node[nnode] (n-enc2-4) [right = \wSepNNode of n-enc2-3] {};

  \draw[->] ([yshift=.3mm]n-enc2-1.east) -- ([yshift=.3mm]n-enc2-2.west);
  \draw[->] ([yshift=-.3mm]n-enc2-2.west) -- ([yshift=-.3mm]n-enc2-1.east);
  \draw[->] ([yshift=.3mm]n-enc2-2.east) -- ([yshift=.3mm]n-enc2-3.west);
  \draw[->] ([yshift=-.3mm]n-enc2-3.west) -- ([yshift=-.3mm]n-enc2-2.east);
  \draw[->] ([yshift=.3mm]n-enc2-3.east) -- ([yshift=.3mm]n-enc2-4.west);
  \draw[->] ([yshift=-.3mm]n-enc2-4.west) -- ([yshift=-.3mm]n-enc2-3.east);

  \node[textbox io] (n-in2-1) [below = 2mm of n-enc2-1] {info};
  \node[textbox io] (n-in2-2) [below = 2mm of n-enc2-2] {access};
  \node[textbox io] (n-in2-4) [below = 2mm of n-enc2-4] {syntax};

  \draw[->] (n-in2-1) -- (n-enc2-1);
  \draw[->] (n-in2-2) -- (n-enc2-2);
  \draw[->] (n-in2-4) -- (n-enc2-4);

  % Encoder 3
  \node[textbox] (n-in3) [left = 3mm of c-w-enc3] {\ParentComment{}};
  \node[nnode] (n-enc3-1) [right = 0 of c-w-enc3] {};
  \node[nnode] (n-enc3-2) [right = \wSepNNode of n-enc3-1] {};
  \node[textbox, draw=none, fill=none] (n-enc3-3) [right = \wSepNNode of n-enc3-2] {$\cdots$};
  \node[nnode] (n-enc3-4) [right = \wSepNNode of n-enc3-3] {};

  \draw[->] ([yshift=.3mm]n-enc3-1.east) -- ([yshift=.3mm]n-enc3-2.west);
  \draw[->] ([yshift=-.3mm]n-enc3-2.west) -- ([yshift=-.3mm]n-enc3-1.east);
  \draw[->] ([yshift=.3mm]n-enc3-2.east) -- ([yshift=.3mm]n-enc3-3.west);
  \draw[->] ([yshift=-.3mm]n-enc3-3.west) -- ([yshift=-.3mm]n-enc3-2.east);
  \draw[->] ([yshift=.3mm]n-enc3-3.east) -- ([yshift=.3mm]n-enc3-4.west);
  \draw[->] ([yshift=-.3mm]n-enc3-4.west) -- ([yshift=-.3mm]n-enc3-3.east);

  \node[textbox io] (n-in3-1) [below = 2mm of n-enc3-1] {returns};
  \node[textbox io,xshift=.5mm] (n-in3-2) [below = 2mm of n-enc3-2] {encoded};
  \node[textbox io] (n-in3-4) [below = 2mm of n-enc3-4] {object};

  \draw[->] (n-in3-1) -- (n-enc3-1);
  \draw[->] ([xshift=-.5mm]n-in3-2.north) -- (n-enc3-2);
  \draw[->] (n-in3-4) -- (n-enc3-4);

  % FC layer
  \draw[draw=black] ([yshift=-4mm]c-anchor) -- ([yshift=4mm]c-anchor) -- ([xshift=7mm]c-anchor) -- cycle;
  \node[anno] [below right = 5mm and -3mm of c-anchor] {};
  \draw[->,>=stealth',rounded corners] (n-enc1-4) -- +(3mm,0) -- ([yshift=2mm]c-anchor);
  \draw[->,>=stealth',rounded corners] (n-enc2-4) -- +(3mm,0) -- ([yshift=0]c-anchor);
  \draw[->,>=stealth',rounded corners] (n-enc3-4) -- +(3mm,0) -- ([yshift=-2mm]c-anchor);

  % Decoder

  \node[nnode] (n-dec-1) [right = 0 of c-w-dec] {};
  \node[nnode] (n-dec-2) [right = \wSepNNode of n-dec-1] {};
  \node[nnode] (n-dec-3) [right = \wSepNNode of n-dec-2] {};
  \node[nnode] (n-dec-4) [right = \wSepNNode of n-dec-3] {};

  \node[textbox io] (n-out-0) [below = 2mm of n-dec-1] {$\langle$BOS$\rangle$};
  \node[textbox io] (n-out-1) [above = 2mm of n-dec-1] {returns};
  \node[textbox io] (n-out-2) [above = 2mm of n-dec-2] {astn};
  \node[textbox io] (n-out-3) [above = 2mm of n-dec-3] {$\dots$};
  \node[textbox io] (n-out-4) [above = 2mm of n-dec-4] {$\langle$EOS$\rangle$};

  \node[textbox] (n-out) [right = 2mm of n-dec-4] {\ChildComment{}};
  \node[] (n-dec) [below right = 10mm and 8mm of c-w-dec] {DECODER};

  \draw[->] ([xshift=7mm]c-anchor) -- (n-dec-1);
  \draw[->] (n-out-0) -- (n-dec-1);
  \draw[->] (n-dec-1) -- (n-out-1);
  \draw[->] (n-dec-2) -- (n-out-2);
  \draw[->] (n-dec-3) -- (n-out-3);
  \draw[->] (n-dec-4) -- (n-out-4);

  \draw[->] (n-dec-1.east) -- (n-dec-2.west);
  \draw[->] (n-dec-2.east) -- (n-dec-3.west);
  \draw[->] (n-dec-3.east) -- (n-dec-4.west);

  \draw[->] (n-out-1.east) -- ++(.5mm,0) -- ++(0,-9mm) -| (n-dec-2.south);
  \draw[->] (n-out-2.east) -- ++(1mm,0) -- ++(0,-9mm) -| (n-dec-3.south);
  \draw[->] (n-out-3.east) -- ++(.5mm,0) -- ++(0,-9mm) -| (n-dec-4.south);

  % Spec
  \node[textbox, rounded corners, draw=black, fill=highlightcolor!10] (n-spec-level) [below right = 22mm and -8mm of c-anchor] {
  \begin{tabular}{c|c}
    \makecell[c]{\textbf{specificity level}\\\textbf{embedding}} &
    \makecell[c]{
      training time: $\mathtt{specificity\_level}(\ChildComment)$\\
      inference time: $K$ (maximum specificity level)
    }
  \end{tabular}
  };

  \node[coordinate] (c-spec-level) at (c-anchor |- n-spec-level.north) [xshift=0] {};

  \draw[->] (c-spec-level) .. controls ++(0, 14mm) .. (n-dec-1.south);
  \draw[->] (c-spec-level) .. controls ++(0, 8mm) .. (n-dec-2.south);
  \draw[->] (c-spec-level) .. controls ++(0, 8mm) .. (n-dec-3.south);
  \draw[->] (c-spec-level) .. controls ++(0, 8mm) .. (n-dec-4.south);

\end{tikzpicture}

